Co-analytic Counterexamples to Marstrand's Projection Theorem

Assuming $V=L$, we construct a plane set $E$ of Hausdorff dimension $1$ whose every orthogonal projection onto straight lines through the origin has Hausdorff dimension $0$. This is a counterexample to J. M. Marstrand's seminal projection theorem. While counterexamples had already been constructed decades ago, initially by R. O. Davies, the novelty of our result lies in the fact that $E$ is co-analytic. Following Marstrand's original proof (and R. Kaufman's newer, and now standard, approach based on capacities), a counterexample to the projection theorem cannot be analytic, hence our counterexample is optimal. We then extend the result in a strong way: we show that for each $\epsilon \in (0, 1)$ there exists a co-analytic set $E_{\epsilon}$ of dimension $1 + \epsilon$, each of whose orthogonal projections onto straight lines through the origin has Hausdorff dimension $\epsilon$. The constructions of $E$ and $E_{\epsilon}$ are by induction on the countable ordinals, applying a theorem by Z. Vidnyanszky.

==> tikzgraphs/polar1.tex <==
% !TEX root = ../marstrandsThm.tex

\begin{tikzpicture}

% draw coordinate system
\draw[>=latex,<->] (-4.25,0) -- (4.25,0); %x axis
\draw[>=latex,<->] (0,-1.25) -- (0,4.25); %y axis

%draw line L_rho
\draw[thick] (0,0) -- (45:{sqrt(32)});
\node at (3.25,3.7) {$L_{\rho}$};

% point on L_rho
\filldraw (45:{sqrt(8)}) circle (2pt);
\node at (2.7,2) {$(s,\rho)$};

%draw line L_{theta_1}
\draw (0,0) -- (69.44:4.272);
\node at (1,3.7) {$L_{\theta_1}$};

%draw line L_{theta_2}
\draw (0,0) -- (122:4.717);
\node at (-2.65,3.7) {$L_{\theta_2}$};

%draw line L_{theta_3}
\draw (0,0) -- (-7.12502:4.03113);
\draw (0,0) -- (172.875:4.03113);
\node at (-3.7,0.8) {$L_{\theta_3}$};

%projection onto L_{theta_1}
\draw[dashed] (45:{sqrt(8)}) -- (69.44:2.575);
\filldraw (69.44:2.575) circle (2pt);

%projection onto L_{theta_2}
\draw[dashed] (45:{sqrt(8)}) -- (122:0.63626);
\filldraw (122:0.63626) circle (2pt);

%projection onto L_{theta_3}
\draw[dashed] (45:{sqrt(8)}) -- (-7.12502:1.736486);
\filldraw (-7.12502:1.736486) circle (2pt);

%draw arcs and nodes
\node at (0.65,0.25) {$\rho$};
\draw (1,0) arc (0:45:1);

\end{tikzpicture}%

==> tikzgraphs/polar2.tex <==
% !TEX root = ../marstrandsThm.tex
\hspace{0.8cm}%
\begin{tikzpicture}

% draw coordinate system
\draw[>=latex,<->] (-1.25,0) -- (3.25,0); %x axis
\draw[>=latex,<->] (0,-1.25) -- (0,4.25); %y axis

%draw line L_rho
\draw[thick] (0,0) -- (45:{sqrt(18)});
\node at (2.3,2.75) {$L_{\rho}$};

%draw point on L_rho 
\filldraw (45:{sqrt(8)}) circle (2pt);
\node at (2.7,2) {$(s,\rho)$};

%draw line L_{theta_4}
\draw (-1,0.4) -- (3,-1.2);
\node at (-0.65,0.58) {$L_{\theta_4}$};

%projection onto L_{theta_4}
\draw[dashed] (45:{sqrt(8)}) -- (-21.8014:1.11417);

%rho arcs and nodes
\node at (0.65,0.25) {$\rho$};
\draw (1,0) arc (0:45:1);

%theta_4 arcs and nodes
\node at (2,-0.35) {$\pi - \theta_4$};
\draw (-21.8014:2.7) arc (-21.8014:0:2.7);

%projection point
\filldraw (-21.8014:1.11417) circle (2pt);
\node at (1,-0.85) {$(d,\theta'_4)$};

\end{tikzpicture}%

==> tikzgraphs/polar3.tex <==
% !TEX root = ../marstrandsThm.tex
\begin{tikzpicture}

% draw coordinate system
\draw[>=latex,<->] (-1.25,0) -- (3.25,0); %x axis
\draw[>=latex,<->] (0,-1.25) -- (0,4.25); %y axis

%draw lines
\draw[thick] (0,0) -- (60:4.618802);
\node at (1.7,3.65) {$L_{\theta_1}$};

\draw (0,0) -- (75:4.141105);
\node at (0.57,3.65) {$L_{\rho_2}$};

\draw (0,0) -- (20:3.363102);
\node at (2.85,1.45) {$L_{\rho_1}$};

%draw points on E
\filldraw (20:1.5) circle (2pt); 
\filldraw (75:2.85) circle (2pt);

%draw projection points and lines
\filldraw (60:1.299038) circle (2pt);
\draw[dashed] (20:1.5) -- (60:1.299038);
\filldraw (60:2.752889) circle (2pt);
\draw[dashed] (75:2.85) -- (60:2.752889);

%draw arcs to rotate back onto the line
\draw (0:1.299038) arc (0:60:1.299038);
\draw (0:2.752889) arc (0:60:2.752889);

%draw projection lengths on first axis
\filldraw[draw=black,fill=white] (0:1.299038) circle (2pt);
\filldraw[draw=black,fill=white] (0:2.752889) circle (2pt);

%draw labels
\node at (1.4,1.25) {$(r_1,\theta_1)$};
\node at (2.15,2.45) {$(r_2,\theta_1)$};

%draw braces
\draw [%cyan,
    decorate, 
    decoration = {brace,mirror}]
        (0.1,-0.1) -- (1.2,-0.1)
	node[pos=0.5,below=0.05,black]{$r_1$};
\draw [%cyan,
    decorate, 
    decoration = {brace,mirror}]
        (0.1,-0.65) -- (2.65,-0.65)
	node[pos=0.5,below=0.05,black]{$r_2$};

\end{tikzpicture}%

==> tikzgraphs/polar4.tex <==
% !TEX root = ../marstrandsThm.tex
\hspace{0.8cm}%
\begin{tikzpicture}

% draw coordinate system
\draw[>=latex,<->] (-4.25,0) -- (4.25,0); %x axis
\draw[>=latex,<->] (0,-1.25) -- (0,4.25); %y axis

%draw line L_{theta_2}
\draw[thick] (0,0) -- (150:4.618802);
\draw[thick] (0,0) -- (-30:2);
\node at (-3.7,2.5) {$L_{\theta_2}$};

%draw lines
\draw (0,0) -- (30:4.618802);
\node at (3.6,2.5) {$L_{\rho_3}$};

\draw (0,0) -- (80:4.061706);
\node at (1,3.45) {$L_{\rho_4}$};

%draw points on lines
\filldraw (30:3.25) circle (2pt); %on rho_3
\filldraw (80:3.25) circle (2pt); %on rho_4

%draw projections
\filldraw (-30:1.625) circle (2pt); %rho_3 projection
\filldraw (150:1.111565) circle (2pt); %rho_4 projection

%draw projection lines
\draw[dashed] (30:3.25) -- (-30:1.625);
\draw[dashed] (80:3.25) -- (150:1.111565);

%draw arcs to rotate back onto the line
\draw (0:1.111565) arc (0:150:1.111565);
\draw (180:1.625) arc (180:200:1.625);
\draw[dashed] (200:1.625) arc (200:225:1.625);
\draw[dashed] (315:1.625) arc (315:320:1.625);
\draw (320:1.625) arc (320:330:1.625);

%draw projection lengths on first axis
\filldraw[draw=black,fill=white] (180:1.625) circle (2pt);
\filldraw[draw=black,fill=white] (0:1.111565) circle (2pt);

%draw braces
\draw [%cyan,
    decorate, 
    decoration = {brace,mirror}]
        (-1.525,-0.1) -- (-0.1,-0.1)
	node[pos=0.5,below=0.05,black]{$r_3$};
	
%draw point labels
\node at (2.7,-0.6) {$(r_3,\theta_2 + \pi)$};
\node at (-1.25,1.25) {$(r_4,\theta_2)$};

\end{tikzpicture}%
